The MRS UAV System: Pushing the Frontiers of Reproducible Research, Real-world Deployment, and Education with Autonomous Unmanned Aerial Vehicles

We present a multirotor Unmanned Aerial Vehicle control (UAV) and estimation system for supporting replicable research through realistic simulations and real-world experiments. We propose a unique multi-frame localization paradigm for estimating the states of a UAV in various frames of reference using multiple sensors simultaneously. The system enables complex missions in GNSS and GNSS-denied environments, including outdoor-indoor transitions and the execution of redundant estimators for backing up unreliable localization sources. Two feedback control designs are presented: one for precise and aggressive maneuvers, and the other for stable and smooth flight with a noisy state estimate. The proposed control and estimation pipeline are constructed without using the Euler/Tait-Bryan angle representation of orientation in 3D. Instead, we rely on rotation matrices and a novel heading-based convention to represent the one free rotational degree-of-freedom in 3D of a standard multirotor helicopter. We provide an actively maintained and well-documented open-source implementation, including realistic simulation of UAV, sensors, and localization systems. The proposed system is the product of years of applied research on multi-robot systems, aerial swarms, aerial manipulation, motion planning, and remote sensing. All our results have been supported by real-world system deployment that shaped the system into the form presented here. In addition, the system was utilized during the participation of our team from the CTU in Prague in the prestigious MBZIRC 2017 and 2020 robotics competitions, and also in the DARPA SubT challenge. Each time, our team was able to secure top places among the best competitors from all over the world. On each occasion, the challenges has motivated the team to improve the system and to gain a great amount of high-quality experience within tight deadlines.

==> fig/tikz/bank_of_filters.tex <==
\usetikzlibrary{shapes.geometric,backgrounds,calc,arrows}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}

\begin{tikzpicture}[->,>=stealth', node distance=3.0cm]

  %%{ filters

  \def\filtx{10pt}
  \def\dotoff{1.5}
  % \node[state, shift = {(0.0, 0.0)}] (preprocess) {
  %     \begin{tabular}{c}
  %       \small Preprocess
  %     \end{tabular}
  %   };

  \node[state, shift = {(0, -0)}] (k1) {
      \begin{tabular}{c}
        \small $K_1$
      \end{tabular}
    };

  \node[state, right of = k1, shift = {(-\filtx, -0)}] (k2) {
      \begin{tabular}{c}
        \small $K_2$
      \end{tabular}
    };

  \node[right of = k2, shift = {(-\dotoff, -0)}] (kdots) {
      \begin{tabular}{c}
        \small $\cdots$
      \end{tabular}
    };

  \node[state, right of = kdots, shift = {(-\dotoff, -0)}] (kn) {
      \begin{tabular}{c}
        \small $K_n$
      \end{tabular}
    };

  %%}

  %%{ predictions, corrections

  \def\eloffx{1.5}
  \def\eloffy{1.2}
  \def\ellx{20pt}
  \def\elly{22pt}
  \node[ellipse, minimum height=\elly, minimum width=\ellx, draw, above left of = k1, shift = {(\eloffx, -\eloffy)}] (pred1) {
      \small pred
    };

  \path[->] (k1.west) [bend left]  edge node {} (pred1);
  \path[->] (pred1) [bend left]  edge node {} ([xshift=-5pt]k1.north);

  \node[ellipse, minimum height=\elly, minimum width=\ellx,  draw, above right of = k1, shift = {(-\eloffx, -\eloffy)}] (corr1) {
    \small corr
  };

  \path[->] (k1.east) [bend right]  edge node {} (corr1);
  \path[->] (corr1) [bend right]  edge node {} ([xshift=5pt]k1.north);

  \node[ellipse, minimum height=\elly, minimum width=\ellx,  draw, above left of = k2, shift = {(\eloffx, -\eloffy)}] (pred2) {
    \small pred
  };

  \path[->] (k2.west) [bend left]  edge node {} (pred2);
  \path[->] (pred2) [bend left]  edge node {} ([xshift=-5pt]k2.north);

  \node[ellipse, minimum height=\elly, minimum width=\ellx,  draw, above right of = k2, shift = {(-\eloffx, -\eloffy)}] (corr2) {
    \small corr
  };

  \path[->] (k2.east) [bend right]  edge node {} (corr2);
  \path[->] (corr2) [bend right]  edge node {} ([xshift=5pt]k2.north);

  \node[ellipse, minimum height=\elly, minimum width=\ellx,  draw, above left of = kn, shift = {(\eloffx, -\eloffy)}] (predn) {
    \small pred
  };

  \path[->] (kn.west) [bend left]  edge node {} (predn);
  \path[->] (predn) [bend left]  edge node {} ([xshift=-5pt]kn.north);

  \node[ellipse, minimum height=\elly, minimum width=\ellx,  draw, above right of = kn, shift = {(-\eloffx, -\eloffy)}] (corrn) {
    \small corr
  };

  \path[->] (kn.east) [bend right]  edge node {} (corrn);
  \path[->] (corrn) [bend right]  edge node {} ([xshift=5pt]kn.north);

  %%}

  %%{ input
  
    \def\apredy{-2}
  
    \node[above of = pred1, shift = {(0, \apredy)}] (apred1) {
    };
  
    \node[above of = pred2, shift = {(0, \apredy)}] (apred2) {
    };
  
    \node[above of = predn, shift = {(0, \apredy)}] (apredn) {
    };
  
    \node[left of = apred1, shift = {(2, 0)}] (input) {
    };
  
  % node[above] {$\mathbf{T}_{total}$}
    \path[-] (input.center) edge node [above, shift = {(-0.3,0)}] {$\mathbf{u}$} (apred1.center);
    \path[-] (apred1.center) edge node {} (apred2.center);
    \path[-] (apred2.center) edge node {} (apredn.center);
  
    \path[->] (apred1.center) edge node {} (pred1.north);
    \path[->] (apred2.center) edge node {} (pred2.north);
    \path[->] (apredn.center) edge node {} (predn.north);
  
  %%}

  %%{ measurement
  
    \def\apredy{-2.2}
  
    \node[above of = corr1, shift = {(0, \apredy)}] (acorr1) {
    };
  
    \node[above of = corr2, shift = {(0, \apredy)}] (acorr2) {
    };
  
    \node[above of = corrn, shift = {(0, \apredy)}] (acorrn) {
    };
  
    \node[left of = acorr1, shift = {(1, 0)}] (measurement) {
    };
  
  % node[above] {$\mathbf{T}_{total}$}
    \path[-] (measurement.center) edge node [below, shift = {(-0.8,0)}] {$\mathbf{z}$} (acorr1.center);
    \path[-] (acorr1.center) edge node {} (acorr2.center);
    \path[-] (acorr2.center) edge node {} (acorrn.center);
  
    \path[->] (acorr1.center) edge node {} (corr1.north);
    \path[->] (acorr2.center) edge node {} (corr2.north);
    \path[->] (acorrn.center) edge node {} (corrn.north);
  
  %%}

  %%{ arbiter

  \def\mararb{5pt}
  \def\cs{5pt}
  \def\offcx{2}
  \def\offcy{1.5}

  \node[circle, inner sep=0pt, minimum size=\cs,  draw, below of = k2, shift = {(0,\offcy)}] (contact2) {
  };

  \node[circle, inner sep=0pt, minimum size=\cs,  draw, right of = contact2, shift = {(-\offcx, 0)}] (contactn) {
  };

  \node[circle, fill, inner sep=0pt, minimum size=\cs,  draw, left of = contact2, shift = {(\offcx, 0)}] (contact1) {
  };

  \def\pbky{10pt}
  \node[below of = k1, shift = {(0, 1.5*\offcy)}] (pbk1) {
  };


  \node[below of = kn, shift = {(0, 1.5*\offcy)}] (pbkn) {
  };

  \node[above of = contact1, shift = {(0, -1.5*\offcy)}] (pacontact1) {
  };

  \node[above of = contactn, shift = {(0, -1.5*\offcy)}] (pacontactn) {
  };

  % \node[circle, inner sep=0pt, minimum size=\cs,  draw, below of = contact2, shift = {(0,2.5)}] (contactb) {
  % };

  \node[below of = contact2, shift = {(0, 2.5)}] (contactb) {
  };

  \node[below of = contactb, shift = {(0, 2.5)}] (barbiter) {
  };

  \node[right of = barbiter, shift = {(0, 0)}] (estimate) {
  };

  \path[-] (k1.south) edge node {} (pbk1.center);
  \path[-] (pbk1.center) edge node {} (pacontact1.center);
\path[-] (pacontact1.center) edge node [below left, shift ={(-0.5,0.4)}] {$\mathbf{x}_1, \mathbf{\Sigma}_1$} (contact1.north);

\path[-] (k2.south) edge node [right, shift = {(0,0.34)}] {$\mathbf{x}_2, \mathbf{\Sigma}_2$} (contact2.north);

  \path[-] (kn.south) edge node {} (pbkn.center);
  \path[-] (pbkn.center) edge node {} (pacontactn.center);
\path[-] (pacontactn.center) edge node [below right, shift = {(0.5,0.4)}] {$\mathbf{x}_n, \mathbf{\Sigma}_n$} (contactn.north);

  \path[-] (contact1.south) edge node {} (contactb.center);
  \path[-,dotted] (contact2.south) edge node {} (contactb.center);
  \path[-,dotted] (contactn.south) edge node {} (contactb.center);

  \path[-] (contactb.center) edge node {} (barbiter.center);

  % \path[-] (kn.south) edge node {} (pbkn.center);
  % \path[-] (pbkn.center) edge node {} (pakn.center);
  % \path[-] (pakn.center) edge node {} (contactno.north);

  \node[state, inner sep = 0cm, minimum width=2.8cm, minimum height = 1cm, below of = k2, shift = {(-0, \offcy-0.25)}] (arbiter) {
    \begin{tabular}{ccccr}
      \\
      & & & & \small Arbiter
    \end{tabular}
  };

  %%}

  %%{ output
  
    \node[right of = barbiter, shift = {(0, 0)}] (output) {
    };
  
  % node[above] {$\mathbf{T}_{total}$}
    \path[->] (barbiter.center) edge node [above, shift = {(1,0)}] {$\mathbf{x}_{\ast }$} (output.center);
  
  
  %%}

\end{tikzpicture}


==> fig/tikz/implementation_diagram.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=0.1em}}}}

\begin{tikzpicture}[->,>=stealth', node distance=6.0em]

  %%{ nodes

  \node[state_blue, shift = {(0.0em, 0.0em)}] (control_manager) {
    \begin{tabular}{c}
      \scriptsize Control manager
    \end{tabular}
  };

  \node[state_red, right of = control_manager, shift = {(2.0em, 0.0em)}] (mpc_tracker) {
    \begin{tabular}{c}
      \scriptsize MPC tracker
    \end{tabular}
  };

  \node[state_red, below of = mpc_tracker, shift = {(0.0em, 4.5em)}] (landoff_tracker) {
    \begin{tabular}{c}
      \scriptsize Landoff tracker
    \end{tabular}
  };

  \node[state_blue, above of = mpc_tracker, shift = {(0.0em, -4.0em)}] (constraint_manager) {
    \begin{tabular}{c}
      \scriptsize Constraint manager
    \end{tabular}
  };

  \node[state_blue, above of = constraint_manager,  shift = {(-1.0em, -4.5em)}] (uav_manager) {
    \begin{tabular}{c}
      \scriptsize UAV manager
    \end{tabular}
  };

  \node[state_red, below of = landoff_tracker, shift = {(0.0em, 4.5em)}] (speed_tracker) {
    \begin{tabular}{c}
      \scriptsize Speed tracker
    \end{tabular}
  };

  \node[below of = speed_tracker, shift = {(0.0em, 4.5em)}] (dots_tracker) {
    \begin{tabular}{c}
      $\vdots$
    \end{tabular}
  };

  \node[state_green, left of = control_manager, shift = {(-2.0em, 0.0em)}] (se3_controller) {
    \begin{tabular}{c}
      \scriptsize SE(3) controller
    \end{tabular}
  };

  \node[state_green, below of = se3_controller, shift = {(0.0em, 4.5em)}] (mpc_controller) {
    \begin{tabular}{c}
      \scriptsize MPC controller
    \end{tabular}
  };

  \node[state_blue, above of = se3_controller, shift = {(0.0em, -4.0em)}] (gain_manager) {
    \begin{tabular}{c}
      \scriptsize Gain manager
    \end{tabular}
  };

  \node[state_green, below of = mpc_controller, shift = {(0.0em, 4.5em)}] (failsafe_controller) {
    \begin{tabular}{c}
      \scriptsize Failsafe controller
    \end{tabular}
  };

  \node[below of = failsafe_controller, shift = {(0.0em, 4.5em)}] (dots_controller) {
    \begin{tabular}{c}
      $\vdots$
    \end{tabular}
  };

  \node[state_white, below of = control_manager, shift = {(0.0em, 4.2em)}] (mavros2) {
    \begin{tabular}{c}
      \scriptsize Mavros
    \end{tabular}
  };

  % \node[state_white, above of = control_manager, shift = {(-2.2em, -3.0em)}] (nimbro) {
  %     \begin{tabular}{c}
  %       \scriptsize Nimbro
  %     \end{tabular}
  %   };

  \node[state_gray, below of = mavros2, shift = {(0.0em, 4.2em)}] (pixhawk2) {
    \begin{tabular}{c}
      \scriptsize Pixhawk
    \end{tabular}
  };

  \node[state_white, above of = control_manager, shift = {(0.0em, -1.0em)}] (estimator) {
    \begin{tabular}{c}
      \scriptsize State estimator
    \end{tabular}
  };

  \node[state_white, above of = estimator, shift = {(0.0em, -4.0em)}] (mavros) {
    \begin{tabular}{c}
      \scriptsize Mavros
    \end{tabular}
  };

  \node[state_gray, above of = mavros, shift = {(0.0em, -4.0em)}] (pixhawk) {
    \begin{tabular}{c}
      \scriptsize Pixhawk
    \end{tabular}
  };

  \node[state_white, right of = mavros, shift = {(-1.4em, 0.0em)}] (optic_flow) {
    \begin{tabular}{c}
      \scriptsize Optic flow
    \end{tabular}
  };

  \node[state_gray, above of = optic_flow, shift = {(0.0em, -4.0em)}] (camera) {
    \begin{tabular}{c}
      \scriptsize Camera
    \end{tabular}
  };

  \node[state_gray, left of = mavros, shift = {(0.8em, 0.0em)}] (height) {
    \begin{tabular}{c}
      \scriptsize Height sensor
    \end{tabular}
  };

  \node[state_gray, left of = height, shift = {(0.3em, 0.0em)}] (rtk) {
    \begin{tabular}{c}
      \scriptsize RTK GPS
    \end{tabular}
  };

  \node[state_white, right of = optic_flow, shift = {(-1.5em, 0.0em)}] (slam) {
    \begin{tabular}{c}
      \scriptsize SLAM
    \end{tabular}
  };

  \node[state_gray, above of = slam, shift = {(0.0em, -4.0em)}] (lidar) {
    \begin{tabular}{c}
      \scriptsize LIDAR
    \end{tabular}
  };

  %%}

  %%{ paths

  %% | ------------ connected sensor data to estimator ----------- |
  \path[-] ($(rtk.south)$) edge [->] ($(estimator.north) + (-2em, 0)$);
  \path[-] ($(height.south)$) edge [->] ($(estimator.north) + (-1.0em, 0)$);
  \path[-] ($(optic_flow.south)$) edge [->] ($(estimator.north) + (1.0em, 0)$);
  \path[-] ($(slam.south)$) edge [->] ($(estimator.north) + (2em, 0)$);
  \path[-] ($(mavros.south)$) edge [->] ($(estimator.north) + (0em, 0)$);

  \path[] ($(camera.south)$) edge [->] ($(optic_flow.north)$);

  %% | ---------------------- lidar to slam --------------------- |
  \path[-] ($(slam.north |- lidar.south)$) edge [->] ($(slam.north)$);

  %% | ----- connections from controllers to control manager ---- |
  \path ($(se3_controller.east)$) edge [<->] ($(control_manager.west) + (0, 0.4em)$);
  \path ($(mpc_controller.east)$) edge [<->] ($(control_manager.west) + (0, 0.20em)$);
  \path ($(failsafe_controller.east)$) edge [<->] ($(control_manager.west) + (0, 0.0em)$);
  % \path ($(failsafe_controller.east |- dots_controller.east)$) edge [<->] ($(control_manager.west) + (0, -0.2em)$);

  %% | ------ connections from trackers to control manager ------ |
  \path ($(speed_tracker.west)$) edge [<->] ($(control_manager.east) + (0, 0.00em)$);
  \path ($(landoff_tracker.west)$) edge [<->] ($(control_manager.east) + (0, 0.20em)$);
  \path ($(mpc_tracker.west)$) edge [<->] ($(control_manager.east) + (0, 0.40em)$);
  % \path ($(speed_tracker.west |- dots_tracker.west)$) edge [<->] ($(control_manager.east) + (0, -0.20em)$);

  %% | ------------------- gain manager to se3 ------------------ |
  \path[-] ($(gain_manager.south)$) edge [->] ($(se3_controller.north)$);

  %% | ---------- constraint manager to control manager --------- |
  \draw[-] ($(constraint_manager.west)$) -- ($(control_manager.north |- constraint_manager.west) + (2em, 0)$) edge [->] ($(control_manager.north) + (2em, 0)$);

  %% | ------------- control manager to uav manager ------------- |
  \draw[-] ($(uav_manager.west)$) -- ($(control_manager.north |- uav_manager.west) + (1em, 0)$) edge [->] ($(control_manager.north) + (1em, 0)$);

  %% | --------------- estimator to control manager -------------- |
  \path ($(estimator.south) + (0.0em, 0)$) edge [->] ($(control_manager.north) + (0.0em, 0)$);

  %% | --------------- estimator to uav manager -------------- |
  \draw[-] ($(estimator.east)$) -- ($(uav_manager.north |- estimator.east) + (0em, 0)$) edge [->] ($(uav_manager.north) + (0em, 0)$);

  %% | ---------------- estimator to gain manager --------------- |
  \draw[-] ($(estimator.west)$) -- ($(gain_manager.north |- estimator.west) + (0em, 0)$) edge [->] ($(gain_manager.north) + (0em, 0)$);

  %% | ------------- estimator to constraint manager ------------ |
  \draw[-] ($(estimator.east)$) -- ($(constraint_manager.north |- estimator.east) + (2.5em, 0)$) edge [->] ($(constraint_manager.north) + (2.5em, 0)$);

  %% | ------------------------- pixhawk ------------------------ |
  \path ($(pixhawk.south)$) edge [->] ($(mavros.north)$);

  %% | ------------------------ pixhawk 2 ----------------------- |
  \path ($(mavros2.north |- control_manager.south)$) edge [->] ($(mavros2.north)$);
  \path ($(pixhawk2.north)$) edge [<-] ($(mavros2.south)$);

  % %% | ------------------------- nimbro ------------------------- |
  % \path ($(nimbro.south)$) edge [->] ($(nimbro.south |- control_manager.north)$);

  %%}

  %%{ backgrounds

  % \begin{pgfonlayer}{background}
  %   \path (se3_controller.east |- se3_controller.north)+(+0.3, 0.3) node (a) {};
  %   \path (attitude_controller.south -| se3_controller.west)+(-0.3,-0.3) node (b) {};
  %   \path[fill=black!70, draw=black!50, dashed]
  %   (a) rectangle (b);
  %   \path (a) -- node [midway, shift = {(-5.5, -1.0)}] {\begin{tabular}{c}
  %       \scriptsize Controllers\\
  %       \scriptsize (ROS Plugins)
  %   \end{tabular}} (a);
  % \end{pgfonlayer}

  % \begin{pgfonlayer}{background}
  %   \path (landoff_tracker.east |- landoff_tracker.north)+(+0.3, 0.3) node (a) {};
  %   \path (csv_tracker.south -| landoff_tracker.west)+(-0.3,-0.3) node (b) {};
  %   \path[fill=black!70, draw=black!50, dashed]
  %   (a) rectangle (b);
  %   \path (a) -- node [midway, shift = {(1.5, -1.0)}] {\begin{tabular}{c}
  %       \scriptsize Trackers\\
  %       \scriptsize (ROS Plugins)
  %   \end{tabular}} (a);
  % \end{pgfonlayer}

  %%}

\end{tikzpicture}


==> fig/tikz/pipeline_diagram.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}

\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes

  \node[state, shift = {(0.0, 0.0)}] (navigation) {
      \begin{tabular}{c}
        \footnotesize Mission \&\\
        \footnotesize navigation
      \end{tabular}
    };

  % \node[state, left of = navigation, shift = {(0.5, 0.0)}] (nimbro) {
  %     \begin{tabular}{c}
  %       \footnotesize Nimbro \\
  %       \footnotesize Network
  %     \end{tabular}
  %   };

  \node[state, right of = navigation, shift = {(0.7, 0)}] (tracker) {
      \begin{tabular}{c}
        \footnotesize Reference \\
        \footnotesize tracker
      \end{tabular}
    };

  \node[state, right of = tracker, shift = {(0.1, 0)}] (controller) {
      \begin{tabular}{c}
        \footnotesize Reference \\
        \footnotesize controller
      \end{tabular}
    };

  \node[state, right of = controller, shift = {(0.8, -0)}] (attitude) {
      \begin{tabular}{c}
        \footnotesize Attitude rate\\
        \footnotesize controller
      \end{tabular}
    };

  \node[smallstate, below of = attitude, shift = {(-0.6, 2.1)}] (imu) {
      \footnotesize IMU
    };

  \node[state, right of = attitude, shift = {(0.7, -0)}] (actuators) {
      \begin{tabular}{c}
        \footnotesize UAV \\
        \footnotesize actuators
      \end{tabular}
    };

  \node[state, right of = actuators, shift = {(-0.8, -0)}] (sensors) {
      \begin{tabular}{c}
        \footnotesize Onboard \\
        \footnotesize sensors
      \end{tabular}
    };

  \node[state, below of = attitude, shift = {(0, 0.9)}] (estimator) {
      \begin{tabular}{c}
        \footnotesize State \\
        \footnotesize estimator
      \end{tabular}
    };

  \node[state, right of = estimator, shift = {(0.8, 0.0)}] (localization) {
      \begin{tabular}{c}
        \footnotesize Odometry \& \\
        \footnotesize localization
      \end{tabular}
    };

  %%}

  %%{ paths

  \path[->] ($(navigation.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize desired reference\\
        \footnotesize $\mathbf{r}_d, \eta_d$\\
        \footnotesize \textit{on demand}
    \end{tabular}} ($(tracker.west) + (0.0, 0.00)$);

  % \path[->] ($(nimbro.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
  %     \begin{tabular}{c}
  %   \end{tabular}} ($(navigation.west) + (0.0, 0.00)$);

  \path[->] ($(tracker.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize full-state reference\\
        \footnotesize $\bm{\chi}_d$\\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(controller.west) + (0.0, 0.00)$);

  \path[->] ($(tracker.south |- estimator.west) + (0.0, 0.0)$) edge [dotted] node[left, midway, shift = {(0.2, 0.00)}] {
      \begin{tabular}{r}
        \scriptsize initialization\\[-0.5em]
        \scriptsize only
    \end{tabular}} ($(tracker.south) + (0.0, 0.00)$);

  \path[->] ($(controller.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(-0.2, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\omega}_d$\\
        \footnotesize $T_d$ \\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(attitude.west) + (0.0, 0.00)$);

  \draw[-] ($(controller.south)+(0.25,0)$) -- ($(controller.south |- estimator.west) + (0.25, 0.25)$) edge [->] node[above, near start, shift = {(-0.2, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{a}_d$
    \end{tabular}} ($(estimator.west) + (0, 0.25)$);

  \path[->] ($(attitude.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.1, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\tau}_d$ \\
        \footnotesize $\approx$\SI{1}{\kilo\hertz}
    \end{tabular}} ($(actuators.west) + (0.0, 0.00)$);

  \path[-] ($(estimator.west)+(0, 0)$) edge [] node[above, near start, shift = {(-1.0, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$, $\mathbf{R}$, $\bm{\omega}$\\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(navigation.south |- estimator.west)$) -- ($(navigation.south |- estimator.west)$) edge [->,] ($(navigation.south)+(0, 0)$);

  % \path[-] ($(estimator.west)+(0, 0)$) edge [] node[above, near start, shift = {(-1.0, 0.0)}] {
  %     \begin{tabular}{c}
  %   \end{tabular}} ($(nimbro.south |- estimator.west)$) -- ($(nimbro.south |- estimator.west)$) edge [->,] ($(nimbro.south)+(0, 0)$);

  \path[->] ($(controller.south |- estimator.west)+(0, 0)$) edge [] ($(controller.south)$);

  \draw[-] ($(imu.east) + (0.0, 0.0)$) -- ($(estimator.north |- imu.east) + (0.3, 0)$) edge [->] node[right, midway, shift = {(-0.2, 0.3)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{R}$, $\bm{\omega}$
    \end{tabular}} ($(estimator.north) + (0.3, 0.0)$);

  \draw[-] ($(sensors.south)+(0, 0)$) -- ($(sensors.south |- localization.east)$) edge [->] ($(localization.east)$);
  \draw[-] ($(sensors.south)+(0.1, 0)$) -- ($(sensors.south |- localization.east) + (0.1, -0.1)$) edge [->] ($(localization.east) + (0.0, -0.1)$);
  \draw[-] ($(sensors.south)+(-0.1, 0)$) -- ($(sensors.south |- localization.east) + (-0.1, 0.1)$) edge [->]  ($(localization.east) + (0.0, 0.1)$);

  \draw[->] ($(localization.west)+(0, 0)$) -- ($(estimator.east)$);
  \draw[->] ($(localization.west)+(0, 0.1)$) -- ($(estimator.east) + (0, 0.1)$);
  \draw[->] ($(localization.west)+(0, -0.1)$) -- ($(estimator.east) + (0, -0.1)$);

  %%}

    % \draw[-, radiation, decoration={angle=45}] ($(nimbro.west) + (0.0, -0.0)$) -- +(0:-0.5);

  %%{ backgrounds

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.45,0.8) node (a) {};
    \path (imu.south -| sensors.east)+(+0.25,-0.20) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=actuators, shift={(-0.6,0.55)}, node distance=1.7em] (autopilot) {\footnotesize UAV plant};

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.25,0.47) node (a) {};
    \path (imu.south -| attitude.east)+(+0.25,-0.10) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=attitude, shift={(0,0.2)}, node distance=1.7em] (autopilot) {\footnotesize Embedded autopilot};

  %%}

\end{tikzpicture}

